Knowledge Distillation from Multiple Foundation Models for End-to-End Speech Recognition

Although large foundation models pre-trained by self-supervised learning have achieved state-of-the-art performance in many tasks including automatic speech recognition (ASR), knowledge distillation (KD) is often required in practice to transfer the knowledge learned by large teacher models into much smaller student models with affordable computation and memory costs. This paper proposes a novel two-stage KD framework to distil the knowledge from multiple speech foundation models as teachers into a single student neural transducer model for ASR. In the first stage, the student model encoder is pre-trained using the embeddings extracted from multiple teacher models. In the second stage, the student encoder is fine-tuned with the audio-text pairs based on the ASR task. Experiments on the LibriSpeech 100-hour subset show that the proposed KD framework improves the performance of both streaming and non-streaming student models when using only one teacher. The performance of the student model can be further enhanced when multiple teachers are used jointly, achieving word error rate reductions (WERRs) of 17.5% and 10.6%. Our proposed framework can be combined with other existing KD methods to achieve further improvements. Further WERRs were obtained by incorporating extra unlabelled data during encoder pre-training, leading to a total relative WERR of 55.0% on the non-streaming student model.

==> figs/WERR_pretraining_data.tex <==
% This file was created with tikzplotlib v0.10.1.

% to show only one bar in the legend
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{axis}[
legend cell align={left},
legend style={
    nodes={scale=0.6, transform shape},
  % fill opacity=0.8,
  % draw opacity=1,
  % text opacity=1,
   ,
  anchor=north west,
  draw=none
},
width=\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Encoder pre-training data (hours)},
xmin=-0.23, xmax=2.63,
xtick style={color=black},
xtick={0.2,1.2,2.2},
xticklabels={100,960,2k},
y grid style={darkgray176},
ylabel={relative WERR (\%)},
ymin=0, ymax=41,
ytick style={color=black},
]
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:-0.1,0) rectangle (axis cs:0.1,2.08333333333334);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:0.9,0) rectangle (axis cs:1.1,35.0694444444444);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:1.9,0) rectangle (axis cs:2.1,36.1111111111111);
\addlegendimage{ybar,ybar legend,draw=black,fill=white,postaction={pattern=north east lines}}
\addlegendentry{Hu}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.1,0) rectangle (axis cs:1.3,36.1111111111111);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.1,0) rectangle (axis cs:2.3,37.5);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.1,0) rectangle (axis cs:0.3,4.86111111111112);
\addlegendimage{ybar,ybar legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{WL}


\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.3,0) rectangle (axis cs:1.5,37.5);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.3,0) rectangle (axis cs:2.5,38.5416666666667);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.3,0) rectangle (axis cs:0.5,9.375);
\addlegendimage{ybar,ybar legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{Hu+WL}

\end{axis}
\end{tikzpicture}

==> figs/WER_pretraining.tex <==

\begin{tikzpicture}
\begin{axis}[
    legend cell align={right},
    legend style={nodes={scale=0.6, transform shape}},
    width=\textwidth,
    tick align=outside,
    tick pos=left,
    xlabel=Encoder pre-training data (hours),
    ylabel= WER (\%),
    xmin=0, xmax=2100,
    ymin=12, ymax=23,
    xtick={100,960, 2000},
    xticklabels={100,960, 2k},   % <---
    ytick={10,4,...,23}
            ]
\addplot[mark=*,black, mark size=1, densely dashdotted] 
plot coordinates {
    (100,21.2)
    (960,13.1)
    (2000,13.0)
};
\addlegendentry{Hu}

\addplot[color=black,mark=*, mark size=1, densely dashed]
    plot coordinates {
        (100,20.7)
        (960,12.9)
        (2000,12.8)
    };
\addlegendentry{WL}

\addplot[color=black,mark=x, mark size=1]
    plot coordinates {
        (100,19.5)
        (960,12.8)
        (2000,12.6)
    };
\addlegendentry{Hu+WL}
\end{axis}
\end{tikzpicture}


==> figs/l1_error.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
\begin{axis}[
    legend style={nodes={scale=0.6, transform shape}},
    width=\textwidth,
    tick align=outside,
    tick pos=left,
    xlabel=Encoder pre-training data (hours),
    ylabel=averaged $L_1$ error,
    xmin=0, xmax=2100,
    ymin=0, ymax=0.48,
    xtick={100,960, 2000},
    xticklabels={100,960, 2k},   % <---
    ytick={0.1,0.05,...,0.4}
            ]
\addplot[mark=*,black, densely dashdotted] 
plot coordinates {
    (100,0.1667)
    (960,0.1490)
    (2000,0.1482)
};
\addlegendentry{Hu}

\addplot[color=black,mark=*, densely dashed]
    plot coordinates {
        (100,0.1511)
    (960,0.1332)
    (2000,0.13302)
    };
\addlegendentry{WL}

\addplot[color=black,mark=x]
    plot coordinates {
        (100,0.3095)
    (960,0.2988)
    (2000,0.2972)
    };
\addlegendentry{Hu+WL}
\end{axis}
\end{tikzpicture}
